CNOT circuit extraction for topologically-constrained quantum memories

Many physical implementations of quantum computers impose stringent memory constraints in which 2-qubit operations can only be performed between qubits which are nearest neighbours in a lattice or graph structure. Hence, before a computation can be run on such a device, it must be mapped onto the physical architecture. That is, logical qubits must be assigned physical locations in the quantum memory, and the circuit must be replaced by an equivalent one containing only operations between nearest neighbours. In this paper, we give a new technique for quantum circuit mapping (a.k.a. routing), based on Gaussian elimination constrained to certain optimal spanning trees called Steiner trees. We give a reference implementation of the technique for CNOT circuits and show that it significantly out-performs general-purpose routines on CNOT circuits. We then comment on how the technique can be extended straightforwardly to the synthesis of CNOT+Rz circuits and as a modification to a recently-proposed circuit simplification/extraction procedure for generic circuits based on the ZX-calculus.

==> figures/3x3-marked.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black vertex] (0) at (-2, 2) {};
		\node [style=black vertex] (1) at (0, 2) {};
		\node [style=black vertex] (2) at (2, 2) {};
		\node [style=black vertex] (3) at (2, 0) {};
		\node [style=black vertex] (4) at (0, 0) {};
		\node [style=black vertex] (5) at (-2, 0) {};
		\node [style=black vertex] (6) at (-2, -2) {};
		\node [style=black vertex] (7) at (0, -2) {};
		\node [style=black vertex] (8) at (2, -2) {};
		\node [style=none] (9) at (-2.5, 2.5) {$0$};
		\node [style=none] (10) at (-0.5, 2.5) {$1$};
		\node [style=none] (11) at (1.5, 2.5) {$2$};
		\node [style=none] (12) at (-2.5, 0.5) {$5$};
		\node [style=none] (13) at (-0.5, 0.5) {$4$};
		\node [style=none] (14) at (1.5, 0.5) {$3$};
		\node [style=none] (15) at (-2.5, -1.5) {$6$};
		\node [style=none] (16) at (-0.5, -1.5) {$7$};
		\node [style=none] (17) at (1.5, -1.5) {$8$};
		\node [style=sr circle] (18) at (-2, 2) {};
		\node [style=st circle] (19) at (2, 2) {};
		\node [style=st circle] (20) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black edge] (0) to (1);
		\draw [style=black edge] (1) to (2);
		\draw [style=black edge] (0) to (5);
		\draw [style=black edge] (5) to (6);
		\draw [style=black edge] (6) to (7);
		\draw [style=black edge] (7) to (8);
		\draw [style=black edge] (5) to (4);
		\draw [style=black edge] (4) to (3);
		\draw [style=black edge] (2) to (3);
		\draw [style=black edge] (3) to (8);
		\draw [style=black edge] (1) to (4);
		\draw [style=black edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3x3-marked2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black vertex] (0) at (-2, 2) {};
		\node [style=black vertex] (1) at (0, 2) {};
		\node [style=black vertex] (2) at (2, 2) {};
		\node [style=gray vertex] (3) at (2, 0) {};
		\node [style=black vertex] (4) at (0, 0) {};
		\node [style=gray vertex] (5) at (-2, 0) {};
		\node [style=gray vertex] (6) at (-2, -2) {};
		\node [style=black vertex] (7) at (0, -2) {};
		\node [style=gray vertex] (8) at (2, -2) {};
		\node [style=none] (9) at (-2.5, 2.5) {$0$};
		\node [style=none] (10) at (-0.5, 2.5) {$1$};
		\node [style=none] (11) at (1.5, 2.5) {$2$};
		\node [style=none] (12) at (-2.5, 0.5) {$5$};
		\node [style=none] (13) at (-0.5, 0.5) {$4$};
		\node [style=none] (14) at (1.5, 0.5) {$3$};
		\node [style=none] (15) at (-2.5, -1.5) {$6$};
		\node [style=none] (16) at (-0.5, -1.5) {$7$};
		\node [style=none] (17) at (1.5, -1.5) {$8$};
		\node [style=sr circle] (18) at (-2, 2) {};
		\node [style=st circle] (19) at (2, 2) {};
		\node [style=st circle] (20) at (0, -2) {};
		\node [style=si circle] (21) at (0, 2) {};
		\node [style=si circle] (22) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black edge] (0) to (1);
		\draw [style=black edge] (1) to (2);
		\draw [style=gray edge] (0) to (5);
		\draw [style=gray edge] (5) to (6);
		\draw [style=gray edge] (6) to (7);
		\draw [style=gray edge] (7) to (8);
		\draw [style=gray edge] (5) to (4);
		\draw [style=gray edge] (4) to (3);
		\draw [style=gray edge] (2) to (3);
		\draw [style=gray edge] (3) to (8);
		\draw [style=black edge] (1) to (4);
		\draw [style=black edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3x3-marked3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray vertex] (0) at (-2, 2) {};
		\node [style=gray vertex] (1) at (0, 2) {};
		\node [style=black vertex] (2) at (2, 2) {};
		\node [style=black vertex] (3) at (2, 0) {};
		\node [style=black vertex] (4) at (0, 0) {};
		\node [style=gray vertex] (5) at (-2, 0) {};
		\node [style=gray vertex] (6) at (-2, -2) {};
		\node [style=black vertex] (7) at (0, -2) {};
		\node [style=black vertex] (8) at (2, -2) {};
		\node [style=none] (9) at (-2.5, 2.5) {$0$};
		\node [style=none] (10) at (-0.5, 2.5) {$1$};
		\node [style=none] (11) at (1.5, 2.5) {$2$};
		\node [style=none] (12) at (-2.5, 0.5) {$5$};
		\node [style=none] (13) at (-0.5, 0.5) {$4$};
		\node [style=none] (14) at (1.5, 0.5) {$3$};
		\node [style=none] (15) at (-2.5, -1.5) {$6$};
		\node [style=none] (16) at (-0.5, -1.5) {$7$};
		\node [style=none] (17) at (1.5, -1.5) {$8$};
		\node [style=st circle] (19) at (2, 2) {};
		\node [style=st circle] (20) at (0, 0) {};
		\node [style=si circle] (21) at (2, 0) {};
		\node [style=si circle] (22) at (0, -2) {};
		\node [style=sr circle] (23) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (0) to (1);
		\draw [style=gray edge] (1) to (2);
		\draw [style=gray edge] (0) to (5);
		\draw [style=gray edge] (5) to (6);
		\draw [style=gray edge] (6) to (7);
		\draw [style=black edge] (7) to (8);
		\draw [style=gray edge] (5) to (4);
		\draw [style=gray edge] (4) to (3);
		\draw [style=black edge] (2) to (3);
		\draw [style=black edge] (3) to (8);
		\draw [style=gray edge] (1) to (4);
		\draw [style=black edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3x3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black vertex] (0) at (-2, 2) {};
		\node [style=black vertex] (1) at (0, 2) {};
		\node [style=black vertex] (2) at (2, 2) {};
		\node [style=black vertex] (3) at (2, 0) {};
		\node [style=black vertex] (4) at (0, 0) {};
		\node [style=black vertex] (5) at (-2, 0) {};
		\node [style=black vertex] (6) at (-2, -2) {};
		\node [style=black vertex] (7) at (0, -2) {};
		\node [style=black vertex] (8) at (2, -2) {};
		\node [style=none] (9) at (-2.5, 2.5) {$0$};
		\node [style=none] (10) at (-0.5, 2.5) {$1$};
		\node [style=none] (11) at (1.5, 2.5) {$2$};
		\node [style=none] (12) at (-2.5, 0.5) {$5$};
		\node [style=none] (13) at (-0.5, 0.5) {$4$};
		\node [style=none] (14) at (1.5, 0.5) {$3$};
		\node [style=none] (15) at (-2.5, -1.5) {$6$};
		\node [style=none] (16) at (-0.5, -1.5) {$7$};
		\node [style=none] (17) at (1.5, -1.5) {$8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black edge] (0) to (1);
		\draw [style=black edge] (1) to (2);
		\draw [style=black edge] (0) to (5);
		\draw [style=black edge] (5) to (6);
		\draw [style=black edge] (6) to (7);
		\draw [style=black edge] (7) to (8);
		\draw [style=black edge] (5) to (4);
		\draw [style=black edge] (4) to (3);
		\draw [style=black edge] (2) to (3);
		\draw [style=black edge] (3) to (8);
		\draw [style=black edge] (1) to (4);
		\draw [style=black edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-circ-extracted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 4) {};
		\node [style=none] (1) at (-9.5, 3) {};
		\node [style=none] (2) at (-8.5, 2) {};
		\node [style=none] (3) at (-10.5, 1) {};
		\node [style=none] (4) at (-9.5, 0) {};
		\node [style=none] (5) at (-8.5, -1) {};
		\node [style=none] (6) at (-10.5, -2) {};
		\node [style=none] (7) at (-9.5, -3) {};
		\node [style=none] (8) at (-8.5, -4) {};
		\node [style=none] (18) at (9.5, 4) {};
		\node [style=none] (19) at (10.5, 3) {};
		\node [style=none] (20) at (11.5, 2) {};
		\node [style=none] (21) at (9.5, 1) {};
		\node [style=none] (22) at (10.5, 0) {};
		\node [style=none] (23) at (11.5, -1) {};
		\node [style=none] (24) at (9.5, -2) {};
		\node [style=none] (25) at (10.5, -3) {};
		\node [style=none] (26) at (11.5, -4) {};
		\node [style=cnot ctrl] (27) at (-6.5, 4) {};
		\node [style=cnot targ] (28) at (-5.5, 3) {};
		\node [style=none] (29) at (-4.5, 2) {};
		\node [style=none] (30) at (-6.5, 1) {};
		\node [style=none] (32) at (-4.5, -1) {};
		\node [style=none] (33) at (-6.5, -2) {};
		\node [style=none] (34) at (-5.5, -3) {};
		\node [style=none] (35) at (-4.5, -4) {};
		\node [style=none] (36) at (-2.5, 4) {};
		\node [style=cnot ctrl] (37) at (-1.5, 3) {};
		\node [style=none] (38) at (-0.5, 2) {};
		\node [style=none] (39) at (-2.5, 1) {};
		\node [style=cnot targ] (40) at (-1.5, 0) {};
		\node [style=none] (41) at (-0.5, -1) {};
		\node [style=none] (42) at (-2.5, -2) {};
		\node [style=none] (43) at (-1.5, -3) {};
		\node [style=none] (44) at (-0.5, -4) {};
		\node [style=none] (45) at (1.5, 4) {};
		\node [style=cnot ctrl] (46) at (2.5, 3) {};
		\node [style=cnot targ] (47) at (3.5, 2) {};
		\node [style=none] (48) at (1.5, 1) {};
		\node [style=cnot ctrl] (49) at (2.5, 0) {};
		\node [style=none] (50) at (3.5, -1) {};
		\node [style=none] (51) at (1.5, -2) {};
		\node [style=cnot targ] (52) at (2.5, -3) {};
		\node [style=none] (53) at (3.5, -4) {};
		\node [style=cnot ctrl] (54) at (5.5, 4) {};
		\node [style=cnot targ] (55) at (6.5, 3) {};
		\node [style=none] (56) at (7.5, 2) {};
		\node [style=none] (57) at (5.5, 1) {};
		\node [style=cnot targ] (58) at (6.5, 0) {};
		\node [style=none] (59) at (7.5, -1) {};
		\node [style=none] (60) at (5.5, -2) {};
		\node [style=cnot ctrl] (61) at (6.5, -3) {};
		\node [style=none] (62) at (7.5, -4) {};
		\node [style=none] (63) at (-11, 4) {$0$};
		\node [style=none] (64) at (-10, 0) {$4$};
		\node [style=none] (65) at (-10, 3) {$1$};
		\node [style=none] (66) at (-9, 2) {$2$};
		\node [style=none] (67) at (-11, -2) {$6$};
		\node [style=none] (68) at (-10, -3) {$7$};
		\node [style=none] (69) at (-9, -4) {$8$};
		\node [style=none] (70) at (-11, 1) {$5$};
		\node [style=none] (72) at (-9, -1) {$3$};
		\node [style=none] (73) at (-5.5, 0) {};
		\node [style=none] (74) at (-5.5, 4.5) {\color{gray}$t_1$};
		\node [style=none] (75) at (-1.5, 4.5) {\color{gray}$t_2$};
		\node [style=none] (76) at (2.5, 4.5) {\color{gray}$t_3$};
		\node [style=none] (77) at (6.5, 4.5) {\color{gray}$t_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (46) to (49);
		\draw [style=gray edge] (55) to (58);
		\draw [style=gray edge] (40) to (43.center);
		\draw [style=gray edge] (28) to (73.center);
		\draw [style=gray edge] (73.center) to (34.center);
		\draw [style=gray edge] (54) to (57.center);
		\draw [style=gray edge] (57.center) to (60.center);
		\draw [style=gray edge] (45) to (48.center);
		\draw [style=gray edge] (48.center) to (51.center);
		\draw [style=gray edge] (51.center) to (52);
		\draw [style=gray edge] (52) to (53.center);
		\draw [style=gray edge] (60.center) to (61);
		\draw [style=gray edge] (61) to (62.center);
		\draw [style=gray edge] (22.center) to (25.center);
		\draw [style=gray edge] (18.center) to (21.center);
		\draw [style=gray edge] (21.center) to (24.center);
		\draw [style=gray edge] (24.center) to (25.center);
		\draw [style=gray edge] (25.center) to (26.center);
		\draw [style=gray edge] (27) to (30.center);
		\draw [style=gray edge] (30.center) to (33.center);
		\draw [style=gray edge] (33.center) to (34.center);
		\draw [style=gray edge] (34.center) to (35.center);
		\draw [style=gray edge] (36.center) to (39.center);
		\draw [style=gray edge] (39.center) to (42.center);
		\draw [style=gray edge] (42.center) to (43.center);
		\draw [style=gray edge] (43.center) to (44.center);
		\draw [style=gray edge] (3.center) to (4.center);
		\draw [style=gray edge] (4.center) to (5.center);
		\draw [style=gray edge] (1.center) to (4.center);
		\draw [style=gray edge] (4.center) to (7.center);
		\draw [style=gray edge] (2.center) to (5.center);
		\draw [style=gray edge] (5.center) to (8.center);
		\draw [style=gray edge] (0.center) to (3.center);
		\draw [style=gray edge] (3.center) to (6.center);
		\draw [style=gray edge] (6.center) to (7.center);
		\draw [style=gray edge] (7.center) to (8.center);
		\draw [style=gray edge] (0.center) to (1.center);
		\draw [style=gray edge] (1.center) to (2.center);
		\draw [style=gray edge] (21.center) to (22.center);
		\draw [style=gray edge] (22.center) to (23.center);
		\draw [style=gray edge] (19.center) to (22.center);
		\draw [style=gray edge] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (26.center);
		\draw [style=gray edge] (18.center) to (19.center);
		\draw [style=gray edge] (19.center) to (20.center);
		\draw (0.center) to (18.center);
		\draw (1.center) to (19.center);
		\draw (2.center) to (20.center);
		\draw (3.center) to (21.center);
		\draw (4.center) to (22.center);
		\draw (5.center) to (23.center);
		\draw (6.center) to (24.center);
		\draw (7.center) to (25.center);
		\draw (8.center) to (26.center);
		\draw [style=gray edge] (29.center) to (32.center);
		\draw [style=gray edge] (32.center) to (35.center);
		\draw [style=black edge] (27) to (28);
		\draw [style=gray edge] (28) to (29.center);
		\draw [style=black edge] (37) to (40);
		\draw [style=gray edge] (38.center) to (41.center);
		\draw [style=gray edge] (41.center) to (44.center);
		\draw [style=gray edge] (36.center) to (37);
		\draw [style=gray edge] (37) to (38.center);
		\draw [style=black edge] (49) to (52);
		\draw [style=gray edge] (47.center) to (50.center);
		\draw [style=gray edge] (50.center) to (53.center);
		\draw [style=gray edge] (45.center) to (46);
		\draw [style=black edge] (46) to (47);
		\draw [style=black edge] (58) to (61);
		\draw [style=gray edge] (56.center) to (59.center);
		\draw [style=gray edge] (59.center) to (62.center);
		\draw [style=black edge] (54) to (55);
		\draw [style=gray edge] (55) to (56.center);
		\draw [style=gray edge] (30.center) to (73.center);
		\draw [style=gray edge] (73.center) to (32.center);
		\draw [style=gray edge] (40) to (41.center);
		\draw [style=gray edge] (39.center) to (40);
		\draw [style=gray edge] (48.center) to (49);
		\draw [style=gray edge] (49) to (50.center);
		\draw [style=gray edge] (57.center) to (58);
		\draw [style=gray edge] (58) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-circ-extracted2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 4) {};
		\node [style=none] (1) at (-9, 3) {};
		\node [style=none] (2) at (-8, 2) {};
		\node [style=none] (3) at (-10, 1) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=none] (5) at (-8, -1) {};
		\node [style=none] (6) at (-10, -2) {};
		\node [style=none] (7) at (-9, -3) {};
		\node [style=none] (8) at (-8, -4) {};
		\node [style=none] (18) at (14, 4) {};
		\node [style=none] (19) at (15, 3) {};
		\node [style=none] (20) at (16, 2) {};
		\node [style=none] (21) at (14, 1) {};
		\node [style=none] (22) at (15, 0) {};
		\node [style=none] (23) at (16, -1) {};
		\node [style=none] (24) at (14, -2) {};
		\node [style=none] (25) at (15, -3) {};
		\node [style=none] (26) at (16, -4) {};
		\node [style=none] (27) at (-6, 4) {};
		\node [style=none] (28) at (-5, 3) {};
		\node [style=none] (29) at (-4, 2) {};
		\node [style=none] (30) at (-6, 1) {};
		\node [style=cnot targ] (32) at (-4, -1) {};
		\node [style=none] (33) at (-6, -2) {};
		\node [style=none] (34) at (-5, -3) {};
		\node [style=cnot ctrl] (35) at (-4, -4) {};
		\node [style=none] (36) at (-2, 4) {};
		\node [style=none] (37) at (-1, 3) {};
		\node [style=none] (38) at (0, 2) {};
		\node [style=none] (39) at (-2, 1) {};
		\node [style=none] (40) at (-1, 0) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=none] (42) at (-2, -2) {};
		\node [style=cnot targ] (43) at (-1, -3) {};
		\node [style=cnot ctrl] (44) at (0, -4) {};
		\node [style=none] (45) at (2, 4) {};
		\node [style=none] (46) at (3, 3) {};
		\node [style=cnot targ] (47) at (4, 2) {};
		\node [style=none] (48) at (2, 1) {};
		\node [style=cnot targ] (49) at (3, 0) {};
		\node [style=cnot ctrl] (50) at (4, -1) {};
		\node [style=none] (51) at (2, -2) {};
		\node [style=cnot ctrl] (52) at (3, -3) {};
		\node [style=none] (53) at (4, -4) {};
		\node [style=none] (54) at (6, 4) {};
		\node [style=none] (55) at (7, 3) {};
		\node [style=none] (56) at (8, 2) {};
		\node [style=none] (57) at (6, 1) {};
		\node [style=none] (58) at (7, 0) {};
		\node [style=none] (59) at (8, -1) {};
		\node [style=none] (60) at (6, -2) {};
		\node [style=cnot targ] (61) at (7, -3) {};
		\node [style=cnot ctrl] (62) at (8, -4) {};
		\node [style=none] (63) at (-10.5, 4) {$0$};
		\node [style=none] (64) at (-9.5, 0) {$4$};
		\node [style=none] (65) at (-9.5, 3) {$1$};
		\node [style=none] (66) at (-8.5, 2) {$2$};
		\node [style=none] (67) at (-10.5, -2) {$6$};
		\node [style=none] (68) at (-9.5, -3) {$7$};
		\node [style=none] (69) at (-8.5, -4) {$8$};
		\node [style=none] (70) at (-10.5, 1) {$5$};
		\node [style=none] (72) at (-8.5, -1) {$3$};
		\node [style=none] (73) at (-5, 0) {};
		\node [style=none] (74) at (-5, 4.5) {\color{gray} $t_1$};
		\node [style=none] (75) at (-1, 4.5) {\color{gray} $t_2$};
		\node [style=none] (76) at (3, 4.5) {\color{gray} $t_3$};
		\node [style=none] (77) at (7, 4.5) {\color{gray} $t_4$};
		\node [style=none] (78) at (10, 4) {};
		\node [style=none] (79) at (11, 3) {};
		\node [style=none] (80) at (12, 2) {};
		\node [style=none] (81) at (10, 1) {};
		\node [style=none] (82) at (11, 0) {};
		\node [style=cnot targ] (83) at (12, -1) {};
		\node [style=none] (84) at (10, -2) {};
		\node [style=none] (85) at (11, -3) {};
		\node [style=cnot ctrl] (86) at (12, -4) {};
		\node [style=none] (87) at (11, 4.5) {\color{gray} $t_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (58.center) to (61);
		\draw [style=gray edge] (46.center) to (49);
		\draw [style=gray edge] (55.center) to (58.center);
		\draw [style=gray edge] (40.center) to (43);
		\draw [style=gray edge] (28.center) to (73.center);
		\draw [style=gray edge] (73.center) to (34.center);
		\draw [style=gray edge] (54.center) to (57.center);
		\draw [style=gray edge] (57.center) to (60.center);
		\draw [style=gray edge] (45.center) to (48.center);
		\draw [style=gray edge] (48.center) to (51.center);
		\draw [style=gray edge] (51.center) to (52);
		\draw [style=gray edge] (52) to (53.center);
		\draw [style=gray edge] (60.center) to (61);
		\draw [style=black edge] (61) to (62);
		\draw [style=gray edge] (22.center) to (25.center);
		\draw [style=gray edge] (18.center) to (21.center);
		\draw [style=gray edge] (21.center) to (24.center);
		\draw [style=gray edge] (24.center) to (25.center);
		\draw [style=gray edge] (25.center) to (26.center);
		\draw [style=gray edge] (27.center) to (30.center);
		\draw [style=gray edge] (30.center) to (33.center);
		\draw [style=gray edge] (33.center) to (34.center);
		\draw [style=gray edge] (34.center) to (35);
		\draw [style=gray edge] (36.center) to (39.center);
		\draw [style=gray edge] (39.center) to (42.center);
		\draw [style=gray edge] (42.center) to (43);
		\draw [style=black edge] (43) to (44);
		\draw [style=gray edge] (3.center) to (4.center);
		\draw [style=gray edge] (4.center) to (5.center);
		\draw [style=gray edge] (1.center) to (4.center);
		\draw [style=gray edge] (4.center) to (7.center);
		\draw [style=gray edge] (2.center) to (5.center);
		\draw [style=gray edge] (5.center) to (8.center);
		\draw [style=gray edge] (0.center) to (3.center);
		\draw [style=gray edge] (3.center) to (6.center);
		\draw [style=gray edge] (6.center) to (7.center);
		\draw [style=gray edge] (7.center) to (8.center);
		\draw [style=gray edge] (0.center) to (1.center);
		\draw [style=gray edge] (1.center) to (2.center);
		\draw [style=gray edge] (21.center) to (22.center);
		\draw [style=gray edge] (22.center) to (23.center);
		\draw [style=gray edge] (19.center) to (22.center);
		\draw [style=gray edge] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (26.center);
		\draw [style=gray edge] (18.center) to (19.center);
		\draw [style=gray edge] (19.center) to (20.center);
		\draw (0.center) to (18.center);
		\draw (1.center) to (19.center);
		\draw (2.center) to (20.center);
		\draw (3.center) to (21.center);
		\draw (4.center) to (22.center);
		\draw (5.center) to (23.center);
		\draw (6.center) to (24.center);
		\draw (7.center) to (25.center);
		\draw (8.center) to (26.center);
		\draw [style=gray edge] (29.center) to (32);
		\draw [style=black edge] (32) to (35);
		\draw [style=gray edge] (27.center) to (28.center);
		\draw [style=gray edge] (28.center) to (29.center);
		\draw [style=gray edge] (37.center) to (40.center);
		\draw [style=gray edge] (38.center) to (41.center);
		\draw [style=gray edge] (41.center) to (44);
		\draw [style=gray edge] (36.center) to (37.center);
		\draw [style=gray edge] (37.center) to (38.center);
		\draw [style=black edge] (49) to (52);
		\draw [style=black edge] (47) to (50);
		\draw [style=gray edge] (50) to (53.center);
		\draw [style=gray edge] (45.center) to (46.center);
		\draw [style=gray edge] (46.center) to (47);
		\draw [style=gray edge] (56.center) to (59.center);
		\draw [style=gray edge] (59.center) to (62);
		\draw [style=gray edge] (54.center) to (55.center);
		\draw [style=gray edge] (55.center) to (56.center);
		\draw [style=gray edge] (30.center) to (73.center);
		\draw [style=gray edge] (73.center) to (32);
		\draw [style=gray edge] (40.center) to (41.center);
		\draw [style=gray edge] (39.center) to (40.center);
		\draw [style=gray edge] (48.center) to (49);
		\draw [style=gray edge] (49) to (50);
		\draw [style=gray edge] (57.center) to (58.center);
		\draw [style=gray edge] (58.center) to (59.center);
		\draw [style=gray edge] (82.center) to (85.center);
		\draw [style=gray edge] (78.center) to (81.center);
		\draw [style=gray edge] (81.center) to (84.center);
		\draw [style=gray edge] (84.center) to (85.center);
		\draw [style=gray edge] (85.center) to (86);
		\draw [style=gray edge] (81.center) to (82.center);
		\draw [style=gray edge] (82.center) to (83);
		\draw [style=gray edge] (79.center) to (82.center);
		\draw [style=gray edge] (80.center) to (83);
		\draw [style=black edge] (83) to (86);
		\draw [style=gray edge] (78.center) to (79.center);
		\draw [style=gray edge] (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-phase-circuit-marked.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.5) {};
		\node [style=none] (1) at (-6.5, 0.5) {};
		\node [style=none] (2) at (-6.5, -0.5) {};
		\node [style=none] (3) at (-6.5, -1.5) {};
		\node [style=none] (4) at (11.25, 1.5) {};
		\node [style=none] (5) at (11.25, 0.5) {};
		\node [style=none] (6) at (11.25, -0.5) {};
		\node [style=none] (7) at (11.25, -1.5) {};
		\node [style=gate] (8) at (-4.25, 1.5) {\Rz{\alpha}};
		\node [style=gate] (9) at (-0.25, 0.5) {\Rz{\beta}};
		\node [style=cnot ctrl] (10) at (-2.5, 1.5) {};
		\node [style=cnot targ] (11) at (-2.5, 0.5) {};
		\node [style=cnot ctrl] (12) at (-2.5, -0.5) {};
		\node [style=cnot targ] (13) at (-2.5, -1.5) {};
		\node [style=cnot ctrl] (14) at (3.75, -0.5) {};
		\node [style=cnot targ] (15) at (3.75, 0.5) {};
		\node [style=gate] (16) at (6, 0.5) {\Rz{\gamma}};
		\node [style=gate] (17) at (6, -1.5) {\Rz{\delta}};
		\node [style=none, font={\footnotesize\color{blue}}] (18) at (-6, 1.875) {$x_0$};
		\node [style=none, font={\footnotesize\color{blue}}] (19) at (-6, 0.875) {$x_1$};
		\node [style=none, font={\footnotesize\color{blue}}] (20) at (-6, -0.125) {$x_2$};
		\node [style=none, font={\footnotesize\color{blue}}] (21) at (-6, -1.125) {$x_3$};
		\node [style=none, font={\footnotesize\color{blue}}] (22) at (2.25, 0.875) {$x_0\oplus x_1$};
		\node [style=none, font={\footnotesize\color{blue}}] (23) at (9.5, 1.875) {$x_0$};
		\node [style=none, font={\footnotesize\color{blue}}] (25) at (9.5, -0.125) {$x_2$};
		\node [style=none, font={\footnotesize\color{blue}}] (26) at (9.5, 0.875) {$x_0\oplus x_1\oplus x_2$};
		\node [style=none, font={\footnotesize\color{blue}}] (27) at (9.5, -1.125) {$x_2 \oplus x_3$};
		\node [style=none, font={\footnotesize\color{blue}}] (35) at (2.25, 1.875) {$x_0$};
		\node [style=none, font={\footnotesize\color{blue}}] (36) at (2.25, -0.125) {$x_2$};
		\node [style=none, font={\footnotesize\color{blue}}] (37) at (2.25, -1.125) {$x_2 \oplus x_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-phase-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=none] (2) at (-6, -0.5) {};
		\node [style=none] (3) at (-6, -1.5) {};
		\node [style=none] (4) at (7.5, 1.5) {};
		\node [style=none] (5) at (7.5, 0.5) {};
		\node [style=none] (6) at (7.5, -0.5) {};
		\node [style=none] (7) at (7.5, -1.5) {};
		\node [style=gate] (8) at (-4.25, 1.5) {\Rz{\alpha}};
		\node [style=gate] (9) at (0, 0.5) {\Rz{\beta}};
		\node [style=cnot ctrl] (10) at (-2.5, 1.5) {};
		\node [style=cnot targ] (11) at (-2.5, 0.5) {};
		\node [style=cnot ctrl] (12) at (-2.5, -0.5) {};
		\node [style=cnot targ] (13) at (-2.5, -1.5) {};
		\node [style=cnot ctrl] (14) at (2.5, -0.5) {};
		\node [style=cnot targ] (15) at (2.5, 0.5) {};
		\node [style=gate] (16) at (5.25, 0.5) {\Rz{\gamma}};
		\node [style=gate] (17) at (5.25, -1.5) {\Rz{\delta}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1.5) {};
		\node [style=none] (1) at (4.5, 0.75) {};
		\node [style=none] (2) at (4.5, -1.75) {};
		\node [style=Z dot] (3) at (2.75, 1.5) {};
		\node [style=Z dot] (4) at (2.75, 0.75) {};
		\node [style=Z dot] (5) at (2.75, -1.75) {};
		\node [style=Z dot] (6) at (0, 1.5) {};
		\node [style=Z dot] (7) at (0, 0.75) {};
		\node [style=Z dot] (8) at (0, -1.5) {};
		\node [style=Z dot] (13) at (-4.5, 1.5) {};
		\node [style=Z dot] (14) at (-4.5, 0.5) {};
		\node [style=Z dot] (15) at (-4.5, -1.75) {};
		\node [style=none] (16) at (-6.25, 1.5) {};
		\node [style=none] (17) at (-6.25, 0.5) {};
		\node [style=none] (18) at (-6.25, -1.75) {};
		\node [style=none] (19) at (-3, 1.5) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, 0) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=none] (25) at (-1, 1.25) {};
		\node [style=none] (26) at (-1, 1.75) {};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.75, 1.25) {};
		\node [style=none, rotate=90] (33) at (1.375, 0.5) {\ldots};
		\node [style=none] (34) at (3.25, -2.5) {};
		\node [style=none] (35) at (-0.5, -2.5) {};
		\node [style=none] (36) at (1.5, -3) {$M$};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=none] (39) at (1, -0.25) {};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (1.75, 1) {};
		\node [style=none, rotate=90] (43) at (3.5, -0.25) {\ldots};
		\node [style=none, rotate=90] (44) at (-5.5, -0.5) {\ldots};
		\node [style=box, minimum height=2cm, minimum width=1cm] (45) at (-2, 0.25) {$D$};
		\node [style=none] (46) at (5.5, 0) {$=$};
		\node [style=none] (47) at (17.25, 1.5) {};
		\node [style=none] (48) at (17.25, 0.5) {};
		\node [style=none] (49) at (17.25, -1.75) {};
		\node [style=Z dot] (50) at (15.25, 1.5) {};
		\node [style=Z dot] (51) at (15.25, 0.5) {};
		\node [style=Z dot] (52) at (15.25, -1.75) {};
		\node [style=Z dot] (53) at (12.5, 1.5) {};
		\node [style=Z dot] (54) at (12.5, 0.5) {};
		\node [style=Z dot] (55) at (12.5, -1.5) {};
		\node [style=Z dot] (56) at (8, 1.5) {};
		\node [style=Z dot] (57) at (8, 0.5) {};
		\node [style=Z dot] (58) at (8, -1.5) {};
		\node [style=none] (59) at (6.5, 1.5) {};
		\node [style=none] (60) at (6.5, 0.5) {};
		\node [style=none] (61) at (6.5, -1.5) {};
		\node [style=none] (62) at (9.5, 1.5) {};
		\node [style=none] (63) at (9.5, 1) {};
		\node [style=none] (64) at (9.5, 0) {};
		\node [style=none] (65) at (9.5, -1) {};
		\node [style=none] (66) at (11.5, -1) {};
		\node [style=none] (67) at (11.5, 0) {};
		\node [style=none] (68) at (11.5, 1) {};
		\node [style=none] (69) at (11.5, 1.75) {};
		\node [style=none] (70) at (13.5, 1.25) {};
		\node [style=none] (71) at (13.5, 0) {};
		\node [style=none] (72) at (13.5, -1) {};
		\node [style=none] (73) at (14.25, -0.75) {};
		\node [style=none] (74) at (14.25, 0.25) {};
		\node [style=none] (75) at (14.25, 1.25) {};
		\node [style=none, rotate=90] (76) at (13.875, 0.25) {\ldots};
		\node [style=none] (77) at (15.75, -2.5) {};
		\node [style=none] (78) at (12, -2.5) {};
		\node [style=none] (79) at (14, -3) {$M^\prime$};
		\node [style=none] (80) at (13.5, 0.75) {};
		\node [style=none] (81) at (13.5, -0.5) {};
		\node [style=none] (82) at (14.25, -0.25) {};
		\node [style=none] (83) at (14.25, 0.75) {};
		\node [style=none, rotate=90] (84) at (16.25, -0.5) {\ldots};
		\node [style=none, rotate=90] (85) at (7.25, -0.5) {\ldots};
		\node [style=cnot targ] (86) at (16.25, 0.5) {};
		\node [style=cnot ctrl] (87) at (16.25, 1.5) {};
		\node [style=box, minimum height=2cm, minimum width=1cm] (88) at (10.5, 0.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13);
		\draw (14) to (17.center);
		\draw (18.center) to (15);
		\draw (2.center) to (5);
		\draw (1.center) to (4);
		\draw (0.center) to (3);
		\draw [style=hadamard edge] (6) to (26.center);
		\draw [style=hadamard edge] (6) to (25.center);
		\draw [style=hadamard edge] (6) to (24.center);
		\draw [style=hadamard edge] (7) to (24.center);
		\draw [style=hadamard edge] (7) to (25.center);
		\draw [style=hadamard edge] (8) to (23.center);
		\draw [style=hadamard edge] (15) to (22.center);
		\draw [style=hadamard edge] (15) to (20.center);
		\draw [style=hadamard edge] (14) to (21.center);
		\draw [style=hadamard edge] (14) to (20.center);
		\draw [style=hadamard edge] (13) to (19.center);
		\draw [style=hadamard edge] (13) to (20.center);
		\draw [style=hadamard edge] (6) to (27.center);
		\draw [style=hadamard edge] (8) to (29.center);
		\draw [style=hadamard edge] (5) to (30.center);
		\draw [style=hadamard edge] (4) to (31.center);
		\draw [style=hadamard edge] (4) to (32.center);
		\draw [style=brace edge] (34.center) to (35.center);
		\draw [style=hadamard edge] (6) to (38.center);
		\draw [style=hadamard edge] (7) to (39.center);
		\draw [style=hadamard edge] (3) to (40.center);
		\draw [style=hadamard edge] (5) to (41.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw (59.center) to (56);
		\draw (57) to (60.center);
		\draw (61.center) to (58);
		\draw (49.center) to (52);
		\draw (48.center) to (51);
		\draw (47.center) to (50);
		\draw [style=hadamard edge] (53) to (69.center);
		\draw [style=hadamard edge] (53) to (68.center);
		\draw [style=hadamard edge] (53) to (67.center);
		\draw [style=hadamard edge] (54) to (67.center);
		\draw [style=hadamard edge] (54) to (68.center);
		\draw [style=hadamard edge] (55) to (66.center);
		\draw [style=hadamard edge] (58) to (65.center);
		\draw [style=hadamard edge] (58) to (63.center);
		\draw [style=hadamard edge] (57) to (64.center);
		\draw [style=hadamard edge] (57) to (63.center);
		\draw [style=hadamard edge] (56) to (62.center);
		\draw [style=hadamard edge] (56) to (63.center);
		\draw [style=hadamard edge] (53) to (70.center);
		\draw [style=hadamard edge] (55) to (72.center);
		\draw [style=hadamard edge] (52) to (73.center);
		\draw [style=hadamard edge] (51) to (74.center);
		\draw [style=hadamard edge] (51) to (75.center);
		\draw [style=brace edge] (77.center) to (78.center);
		\draw [style=hadamard edge] (53) to (80.center);
		\draw [style=hadamard edge] (54) to (81.center);
		\draw [style=hadamard edge] (50) to (82.center);
		\draw [style=hadamard edge] (52) to (83.center);
		\draw [style=hadamard edge] (55) to (71.center);
		\draw (86) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (1) at (-3.25, -2.5) {};
		\node [style=none] (2) at (5.5, 2.5) {};
		\node [style=none] (3) at (5.5, -2.5) {};
		\node [style=none] (5) at (-3.25, -1) {};
		\node [style=none] (6) at (2.5, 2.5) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (-1.5, 1.5) {$M'$};
		\node [style=none] (13) at (1.5, -0.25) {$B$};
		\node [style=none] (14) at (2.5, -2.5) {};
		\node [style=none] (15) at (5.5, -1) {};
		\node [style=none] (16) at (4, 0.75) {$J$};
		\node [style=none] (17) at (-0.5, -1.75) {$0$};
		\node [style=none] (18) at (4, -1.75) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (0.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed edge] (1.center) to (3.center);
		\draw [style=dashed edge] (0.center) to (1.center);
		\draw [style=dashed edge] (6.center) to (7.center);
		\draw [style=dashed edge] (5.center) to (7.center);
		\draw [style=dashed edge] (8.center) to (10.center);
		\draw [style=dashed edge] (8.center) to (9.center);
		\draw [style=dashed edge] (7.center) to (15.center);
		\draw [style=dashed edge] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.5) {};
		\node [style=none] (1) at (-3.5, -2.5) {};
		\node [style=none] (2) at (4.5, 2.5) {};
		\node [style=none] (3) at (4.5, -2.5) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (2.5, 2.5) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 1.5) {$P'$};
		\node [style=none] (13) at (1.5, -0.25) {$B$};
		\node [style=none] (14) at (2.5, -2.5) {};
		\node [style=none] (15) at (4.5, -1) {};
		\node [style=none] (16) at (3.5, 0.75) {$0$};
		\node [style=none] (17) at (-0.5, -1.75) {$0$};
		\node [style=none] (18) at (3.5, -1.75) {$1$};
		\node [style=none] (19) at (-3.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (0.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed edge] (1.center) to (3.center);
		\draw [style=dashed edge] (0.center) to (1.center);
		\draw [style=dashed edge] (6.center) to (7.center);
		\draw [style=dashed edge] (5.center) to (7.center);
		\draw [style=dashed edge] (8.center) to (10.center);
		\draw [style=dashed edge] (8.center) to (9.center);
		\draw [style=dashed edge] (7.center) to (15.center);
		\draw [style=dashed edge] (7.center) to (14.center);
		\draw [style=dashed edge] (19.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/numbering-google.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black vertex] (0) at (0, 1.5) {};
		\node [style=black vertex] (1) at (1.5, 1.5) {};
		\node [style=black vertex] (2) at (-1.5, 1.5) {};
		\node [style=black vertex] (3) at (-1.5, 0) {};
		\node [style=black vertex] (4) at (-1.5, -1.5) {};
		\node [style=black vertex] (5) at (0, -1.5) {};
		\node [style=black vertex] (6) at (1.5, -1.5) {};
		\node [style=black vertex] (7) at (1.5, 0) {};
		\node [style=black vertex] (8) at (0, 0) {};
		\node [style=black vertex] (9) at (-3, 1.5) {};
		\node [style=black vertex] (10) at (-1.5, 3) {};
		\node [style=black vertex] (11) at (0, 3) {};
		\node [style=black vertex] (12) at (1.5, 3) {};
		\node [style=black vertex] (13) at (3, 1.5) {};
		\node [style=black vertex] (14) at (3, 0) {};
		\node [style=black vertex] (15) at (3, -1.5) {};
		\node [style=black vertex] (16) at (1.5, -3) {};
		\node [style=black vertex] (17) at (0, -3) {};
		\node [style=black vertex] (18) at (-1.5, -3) {};
		\node [style=black vertex] (19) at (-3, -1.5) {};
		\node [style=black vertex] (20) at (-3, 0) {};
		\node [style=black vertex] (21) at (3, 0) {};
		\node [style=none] (22) at (-3.5, 2) {$0$};
		\node [style=none] (23) at (-2, 3.5) {$1$};
		\node [style=none] (24) at (-2, 2) {$2$};
		\node [style=none] (25) at (-0.5, 3.5) {$3$};
		\node [style=none] (26) at (-0.5, 2) {$4$};
		\node [style=none] (27) at (1, 3.5) {$5$};
		\node [style=none] (28) at (1, 2) {$7$};
		\node [style=none] (29) at (2.5, 2) {$6$};
		\node [style=none] (30) at (-3.5, 0.5) {$11$};
		\node [style=none] (31) at (-2, 0.5) {$12$};
		\node [style=none] (32) at (-0.5, 0.5) {$10$};
		\node [style=none] (33) at (1, 0.5) {$9$};
		\node [style=none] (34) at (2.5, 0.5) {$8$};
		\node [style=none] (35) at (-3.5, -1) {$13$};
		\node [style=none] (36) at (-2, -1) {$15$};
		\node [style=none] (37) at (-0.5, -1) {$17$};
		\node [style=none] (38) at (1, -1) {$19$};
		\node [style=none] (39) at (2.5, -1) {$20$};
		\node [style=none] (40) at (-2, -2.5) {$14$};
		\node [style=none] (41) at (-0.5, -2.5) {$16$};
		\node [style=none] (42) at (1, -2.5) {$18$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black edge] (2) to (0);
		\draw [style=black edge] (0) to (1);
		\draw [style=black edge] (1) to (7);
		\draw [style=black edge] (7) to (8);
		\draw [style=black edge] (8) to (3);
		\draw [style=black edge] (3) to (4);
		\draw [style=black edge] (4) to (5);
		\draw [style=black edge] (5) to (6);
		\draw [style=black edge] (2) to (10);
		\draw [style=black edge] (2) to (9);
		\draw [style=black edge] (3) to (20);
		\draw [style=black edge] (4) to (19);
		\draw [style=black edge] (4) to (18);
		\draw [style=black edge] (5) to (17);
		\draw [style=black edge] (6) to (16);
		\draw [style=black edge] (6) to (15);
		\draw [style=black edge] (7) to (21);
		\draw [style=black edge] (1) to (13);
		\draw [style=black edge] (1) to (12);
		\draw [style=black edge] (0) to (11);
		\draw [style=gray edge] (2) to (3);
		\draw [style=gray edge] (0) to (8);
		\draw [style=gray edge] (8) to (5);
		\draw [style=gray edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/numbering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black vertex] (22) at (-2, 0) {};
		\node [style=black vertex] (23) at (-1, 1) {};
		\node [style=black vertex] (24) at (0, 0) {};
		\node [style=black vertex] (25) at (-1, -1) {};
		\node [style=black vertex] (26) at (1, 1) {};
		\node [style=black vertex] (27) at (2, 0) {};
		\node [style=black vertex] (28) at (3, 1) {};
		\node [style=black vertex] (29) at (3, -1) {};
		\node [style=black vertex] (30) at (1, -1) {};
		\node [style=black vertex] (31) at (-3, 1) {};
		\node [style=black vertex] (32) at (-3, -1) {};
		\node [style=none] (33) at (-3.5, 1) {$0$};
		\node [style=none] (34) at (-3.5, -1) {$2$};
		\node [style=none] (35) at (-1.5, 1) {$1$};
		\node [style=none] (36) at (-2.5, 0) {$3$};
		\node [style=none] (37) at (-1.5, -1) {$4$};
		\node [style=none] (38) at (-0.5, 0) {$5$};
		\node [style=none] (39) at (0.5, 1) {$6$};
		\node [style=none] (40) at (1.5, 0) {$9$};
		\node [style=none] (41) at (2.5, 1) {$8$};
		\node [style=none] (42) at (0.5, -1) {$7$};
		\node [style=none] (43) at (2.25, -1) {$10$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black edge] (31) to (22);
		\draw [style=black edge] (22) to (25);
		\draw [style=black edge] (25) to (24);
		\draw [style=black edge] (24) to (26);
		\draw [style=black edge] (26) to (27);
		\draw [style=black edge] (27) to (29);
		\draw [style=black edge] (32) to (22);
		\draw [style=black edge] (22) to (23);
		\draw [style=black edge] (30) to (27);
		\draw [style=black edge] (27) to (28);
		\draw [style=gray edge] (23) to (24);
		\draw [style=gray edge] (24) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/primitive-row.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1.75) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=none] (2) at (-6.25, -1.75) {};
		\node [style=none] (3) at (-1.25, -1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-5.5, 2) {};
		\node [style=none] (7) at (-3.25, 2) {};
		\node [style=none] (8) at (-3.25, -2) {};
		\node [style=none] (9) at (-5.5, -2) {};
		\node [style=none] (10) at (-6.25, 0.75) {};
		\node [style=none] (11) at (-6.25, -0.25) {};
		\node [style=none] (12) at (-5.5, 1.75) {};
		\node [style=none] (13) at (-5.5, -1.75) {};
		\node [style=none] (14) at (-5.5, 0.75) {};
		\node [style=none] (15) at (-5.5, -0.25) {};
		\node [style=none] (16) at (-3.25, 1.75) {};
		\node [style=none] (17) at (-3.25, -1.75) {};
		\node [style=none] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-3.25, -0.25) {};
		\node [style=cnot ctrl] (20) at (-2.25, 0.75) {};
		\node [style=cnot targ] (21) at (-2.25, -0.25) {};
		\node [style=none] (22) at (-4.25, 0) {$P$};
		\node [style=none, rotate=90] (23) at (-1.75, -1) {...};
		\node [style=none, rotate=90] (24) at (-1.75, 1.25) {...};
		\node [style=none, rotate=90] (25) at (-1.75, 0.25) {...};
		\node [style=none, rotate=90] (26) at (-6, -1) {...};
		\node [style=none, rotate=90] (27) at (-6, 1.25) {...};
		\node [style=none, rotate=90] (28) at (-6, 0.25) {...};
		\node [style=none] (29) at (0.75, 1.75) {};
		\node [style=none] (30) at (4.5, 1.75) {};
		\node [style=none] (31) at (0.75, -1.75) {};
		\node [style=none] (32) at (4.5, -1.75) {};
		\node [style=none] (35) at (1.5, 2) {};
		\node [style=none] (36) at (3.75, 2) {};
		\node [style=none] (37) at (3.75, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (41) at (1.5, 1.75) {};
		\node [style=none] (42) at (1.5, -1.75) {};
		\node [style=none] (45) at (3.75, 1.75) {};
		\node [style=none] (46) at (3.75, -1.75) {};
		\node [style=none] (51) at (2.75, 0) {$P'$};
		\node [style=none, rotate=90] (53) at (4.25, 0) {...};
		\node [style=none, rotate=90] (56) at (1, 0) {...};
		\node [style=none] (57) at (0, 0) {$=$};
		\node [style=none] (58) at (-1, 0.75) {$i$};
		\node [style=none] (59) at (-1, -0.25) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (0.center) to (12.center);
		\draw (10.center) to (14.center);
		\draw (11.center) to (15.center);
		\draw (2.center) to (13.center);
		\draw (16.center) to (1.center);
		\draw (18.center) to (4.center);
		\draw (19.center) to (5.center);
		\draw (17.center) to (3.center);
		\draw (20) to (21);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (29.center) to (41.center);
		\draw (31.center) to (42.center);
		\draw (45.center) to (30.center);
		\draw (46.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spanning-catepillars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black vertex] (0) at (4, 1) {};
		\node [style=black vertex] (1) at (5, 1) {};
		\node [style=black vertex] (2) at (3, 1) {};
		\node [style=black vertex] (3) at (3, 0) {};
		\node [style=black vertex] (4) at (3, -1) {};
		\node [style=black vertex] (5) at (4, -1) {};
		\node [style=black vertex] (6) at (5, -1) {};
		\node [style=black vertex] (7) at (5, 0) {};
		\node [style=black vertex] (8) at (4, 0) {};
		\node [style=black vertex] (9) at (2, 1) {};
		\node [style=black vertex] (10) at (3, 2) {};
		\node [style=black vertex] (11) at (4, 2) {};
		\node [style=black vertex] (12) at (5, 2) {};
		\node [style=black vertex] (13) at (6, 1) {};
		\node [style=black vertex] (14) at (6, 0) {};
		\node [style=black vertex] (15) at (6, -1) {};
		\node [style=black vertex] (16) at (5, -2) {};
		\node [style=black vertex] (17) at (4, -2) {};
		\node [style=black vertex] (18) at (3, -2) {};
		\node [style=black vertex] (19) at (2, -1) {};
		\node [style=black vertex] (20) at (2, 0) {};
		\node [style=black vertex] (21) at (6, 0) {};
		\node [style=black vertex] (22) at (-5, 0) {};
		\node [style=black vertex] (23) at (-4, 1) {};
		\node [style=black vertex] (24) at (-3, 0) {};
		\node [style=black vertex] (25) at (-4, -1) {};
		\node [style=black vertex] (26) at (-2, 1) {};
		\node [style=black vertex] (27) at (-1, 0) {};
		\node [style=black vertex] (28) at (0, 1) {};
		\node [style=black vertex] (29) at (0, -1) {};
		\node [style=black vertex] (30) at (-2, -1) {};
		\node [style=black vertex] (31) at (-6, 1) {};
		\node [style=black vertex] (32) at (-6, -1) {};
		\node [style=black vertex] (33) at (-13, 0) {};
		\node [style=black vertex] (34) at (-12, 1) {};
		\node [style=black vertex] (35) at (-11, 0) {};
		\node [style=black vertex] (36) at (-12, -1) {};
		\node [style=black vertex] (37) at (-10, 1) {};
		\node [style=black vertex] (38) at (-9, 0) {};
		\node [style=black vertex] (39) at (-8, 1) {};
		\node [style=black vertex] (40) at (-8, -1) {};
		\node [style=black vertex] (41) at (-10, -1) {};
		\node [style=black vertex] (42) at (-14, 1) {};
		\node [style=black vertex] (43) at (-14, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black edge] (2) to (0);
		\draw [style=black edge] (0) to (1);
		\draw [style=black edge] (1) to (7);
		\draw [style=black edge] (7) to (8);
		\draw [style=black edge] (8) to (3);
		\draw [style=black edge] (3) to (4);
		\draw [style=black edge] (4) to (5);
		\draw [style=black edge] (5) to (6);
		\draw [style=black edge] (2) to (10);
		\draw [style=black edge] (2) to (9);
		\draw [style=black edge] (3) to (20);
		\draw [style=black edge] (4) to (19);
		\draw [style=black edge] (4) to (18);
		\draw [style=black edge] (5) to (17);
		\draw [style=black edge] (6) to (16);
		\draw [style=black edge] (6) to (15);
		\draw [style=black edge] (7) to (21);
		\draw [style=black edge] (1) to (13);
		\draw [style=black edge] (1) to (12);
		\draw [style=black edge] (0) to (11);
		\draw [style=gray edge] (2) to (3);
		\draw [style=gray edge] (0) to (8);
		\draw [style=gray edge] (8) to (5);
		\draw [style=gray edge] (7) to (6);
		\draw [style=black edge] (31) to (22);
		\draw [style=black edge] (22) to (25);
		\draw [style=black edge] (25) to (24);
		\draw [style=black edge] (24) to (26);
		\draw [style=black edge] (26) to (27);
		\draw [style=black edge] (27) to (29);
		\draw [style=black edge] (32) to (22);
		\draw [style=black edge] (22) to (23);
		\draw [style=black edge] (30) to (27);
		\draw [style=black edge] (27) to (28);
		\draw [style=gray edge] (23) to (24);
		\draw [style=gray edge] (24) to (30);
		\draw [style=black edge] (42) to (33);
		\draw [style=black edge] (33) to (36);
		\draw [style=gray edge] (36) to (35);
		\draw [style=black edge] (35) to (37);
		\draw [style=black edge] (37) to (38);
		\draw [style=black edge] (38) to (40);
		\draw [style=black edge] (43) to (33);
		\draw [style=black edge] (33) to (34);
		\draw [style=gray edge] (41) to (38);
		\draw [style=black edge] (38) to (39);
		\draw [style=black edge] (34) to (35);
		\draw [style=black edge] (35) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

